Accelerating Interactive Human-like Manipulation Learning with GPU-based Simulation and High-quality Demonstrations

Dexterous manipulation with anthropomorphic robot hands remains a challenging problem in robotics because of the high-dimensional state and action spaces and complex contacts. Nevertheless, skillful closed-loop manipulation is required to enable humanoid robots to operate in unstructured real-world environments. Reinforcement learning (RL) has traditionally imposed enormous interaction data requirements for optimizing such complex control problems. We introduce a new framework that leverages recent advances in GPU-based simulation along with the strength of imitation learning in guiding policy search towards promising behaviors to make RL training feasible in these domains. To this end, we present an immersive virtual reality teleoperation interface designed for interactive human-like manipulation on contact rich tasks and a suite of manipulation environments inspired by tasks of daily living. Finally, we demonstrate the complementary strengths of massively parallel RL and imitation learning, yielding robust and natural behaviors. Videos of trained policies, our source code, and the collected demonstration datasets are available at https://maltemosbach.github.io/interactive_ human_like_manipulation/.

==> user_study.pgf <==
\begin{tikzpicture}[font = \footnotesize, every mark/.append style={mark size=0.5pt}]
 \begin{axis}[
     name=plot,
     boxplot/draw direction=x,
     width=0.6\textwidth,
     height=7cm,
     boxplot={
         % Groups of two plots
         draw position={1.5 - 0.325/2 + 1.0*floor((\plotnumofactualtype + 0.001)/2) + 0.2*mod((\plotnumofactualtype + 0.001),2)},
         %
         % that means the box extend must be at most 0.2 :
         box extend=0.17,
         average=auto,
         every average/.style={/tikz/mark=x, mark size=1.5, mark options=black},
         every box/.style={draw, line width=0.5pt, fill=.!40!white},
         every median/.style={line width=2.0pt},
         every whisker/.style={dashed},
     },
     % ... it also means that 1 unit in x controls the width:
     %y=0.38cm,
     % ... and it means that we should describe intervals:
     ymin=1,
     ymax=8,
     y dir=reverse,
     %ytick style={draw=none},
     ytick={1,2,...,9},
     y tick label as interval,
     yticklabels={
Was it easy to control the robot?,
Was it intuitive to control the arm?,
Was it intuitive to control the fingers?,
Was it easy to grasp an object?,
Did you feel like you were handling the objects directly?,
Was it easy to stack 2 cubes?,
Were you able to detect the moments of contact?,
     },
     y tick label style={
         align=center
     },
     xmin=0.75,
     xmax=7.25,
     xtick={1, 2 ,..., 7},
     xticklabels = {1, 2, ..., 7},
     cycle list={{green!50!black,orange!50!red}},
     y dir=reverse,
     legend image code/.code={
         \draw [#1, fill=.!40!white] (0cm,-1.5pt) rectangle (0.3cm,1.5pt);
     },
     legend style={
         anchor=north west,
         at={($(0.0,1.0)+(0.2cm,-0.1cm)$)},
     },
     legend cell align={left},
 ]


 % General [Was it easy to control the robot?]

 \addplot
 table[row sep=\\,y index=0] {
 data\\
 6\\6\\5\\6\\7\\5\\
 };

 \addplot
 table[row sep=\\,y index=0] {
 data\\
 6\\5\\7\\6\\7\\5\\
 };


 % Manipulation [Was it intuitive to control the arm?]

 \addplot
 table[row sep=\\,y index=0] {
 data\\
 5\\7\\6\\5\\7\\6\\
 };

 \addplot
 table[row sep=\\,y index=0] {
 data\\
 5\\7\\6\\7\\7\\6\\
 };


 % Manipulation [Was it intuitive to control the fingers?]

 \addplot
 table[row sep=\\,y index=0] {
 data\\
 6\\7\\2\\6\\7\\5\\
 };

 \addplot
 table[row sep=\\,y index=0] {
 data\\
 6\\7\\6\\6\\7\\5\\
 };


 % Manipulation [Was it easy to grasp an object?]

 \addplot
 table[row sep=\\,y index=0] {
 data\\
 4\\7\\6\\3\\3\\5\\
 };

 \addplot
 table[row sep=\\,y index=0] {
 data\\
 5\\7\\4\\5\\3\\3\\
 };


 % Manipulation [Did you feel like you were handling the objects directly?]

 \addplot
 table[row sep=\\,y index=0] {
 data\\
 4\\2\\4\\5\\4\\4\\
 };

 \addplot
 table[row sep=\\,y index=0] {
 data\\
 3\\1\\4\\4\\4\\2\\
 };


 % Task [Was it easy to stack 2 cubes?]

 \addplot
 table[row sep=\\,y index=0] {
 data\\
 5\\7\\5\\4\\4\\5\\
 };

 \addplot
 table[row sep=\\,y index=0] {
 data\\
 5\\6\\5\\6\\2\\4\\
 };


 % Task [Were you able to detect the moments of contact?]

 \addplot
 table[row sep=\\,y index=0] {
 data\\
 6\\2\\6\\6\\6\\5\\
 };

 \addplot
 table[row sep=\\,y index=0] {
 data\\
 2\\1\\4\\3\\5\\2\\
 };


 \legend{With HF, Without HF}

 \end{axis}

 \draw[-latex] ($(plot.south west)+(0.3cm,0.2cm)$) -- ($(plot.south west)+(1.4cm,0.2cm)$)  node[midway,above,font=\scriptsize,inner sep=1pt] {better};

 \end{tikzpicture}

